Isospectralization, or how to hear shape, style, and correspondence

The question whether one can recover the shape of a geometric object from its Laplacian spectrum ('hear the shape of the drum') is a classical problem in spectral geometry with a broad range of implications and applications. While theoretically the answer to this question is negative (there exist examples of iso-spectral but non-isometric manifolds), little is known about the practical possibility of using the spectrum for shape reconstruction and optimization. In this paper, we introduce a numerical procedure called isospectralization, consisting of deforming one shape to make its Laplacian spectrum match that of another. We implement the isospectralization procedure using modern differentiable programming techniques and exemplify its applications in some of the classical and notoriously hard problems in geometry processing, computer vision, and graphics such as shape reconstruction, pose and style transfer, and dense deformable correspondence.

==> autogear.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.6,0.6,0.6}%
\definecolor{mycolor2}{rgb}{0,0,1}%
\definecolor{mycolor3}{rgb}{1,0,0}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.18\linewidth,
height=0.2\linewidth,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=20,
ymin=0,
ymax=160,
ticks=none,
legend style={legend cell align=left, align=left, draw=white!15!white},
legend style={at={(1.01,0.69)},anchor=west},
axis background/.style={fill=white}
]

\addplot [color=mycolor1,  line width=0.7pt]
  table[row sep=crcr]{%
1	2.4755e-14\\
2	3.7512\\
3	3.8243\\
4	14.823\\
5	14.969\\
6	32.522\\
7	32.757\\
8	55.824\\
9	56.327\\
10	84.003\\
11	84.502\\
12	100.05\\
13	106.32\\
14	112.82\\
15	116.27\\
16	116.51\\
17	122.24\\
18	123.3\\
19	142.44\\
20	143.07\\
};
\addlegendentry{\footnotesize Init.}

\addplot [color=mycolor2,  line width=1.6pt]
  table[row sep=crcr]{%
1	1.2461e-15\\
2	4.5435\\
3	4.552\\
4	16.537\\
5	16.677\\
6	30.465\\
7	30.826\\
8	37.44\\
9	67.271\\
10	70.275\\
11	70.971\\
12	78.628\\
13	80.2\\
14	88.549\\
15	89.777\\
16	92.983\\
17	149.58\\
18	151.75\\
19	152.2\\
20	159.09\\
};
\addlegendentry{\footnotesize Opt.}

\addplot [color=mycolor3, line width=0.6pt]
  table[row sep=crcr]{%
1	1.1348e-15\\
2	4.5614\\
3	4.6029\\
4	16.558\\
5	16.667\\
6	30.441\\
7	30.822\\
8	37.388\\
9	67.272\\
10	70.132\\
11	71.052\\
12	78.659\\
13	80.173\\
14	88.66\\
15	89.823\\
16	93.044\\
17	149.56\\
18	151.74\\
19	152.3\\
20	159.12\\
};
\addlegendentry{\footnotesize Targ.}

\end{axis}
\end{tikzpicture}%

==> autotopo.tikz.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.6,0.6,0.6}%
\definecolor{mycolor2}{rgb}{0,0,0}%
\definecolor{mycolor3}{rgb}{1,0,0}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.26\linewidth,
height=0.22\linewidth,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=20,
ymin=0,
ymax=180,
xtick={},
xticklabels={},
ytick={},
yticklabels={},
ticks=none,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
legend style={at={(-0.45,0.7)},anchor=west}
]


\addplot [color=mycolor2, line width=2.8pt]
  table[row sep=crcr]{%
1	2.4208e-15\\
2	6.5446\\
3	9.1978\\
4	24.83\\
5	32.867\\
6	39.671\\
7	48.048\\
8	59.482\\
9	62.995\\
10	72.67\\
11	91.266\\
12	98.269\\
13	112.82\\
14	114.36\\
15	133.97\\
16	138.23\\
17	143.85\\
18	145.86\\
19	170.48\\
20	171.11\\
};
\addlegendentry{\footnotesize opt.}

\addplot [color=mycolor3, line width=1.2pt]
  table[row sep=crcr]{%
1	3.6816e-14\\
2	6.4937\\
3	9.1311\\
4	24.794\\
5	32.807\\
6	39.682\\
7	47.949\\
8	59.441\\
9	62.918\\
10	72.707\\
11	91.237\\
12	98.417\\
13	112.75\\
14	114.36\\
15	134\\
16	138.27\\
17	143.93\\
18	145.77\\
19	170.46\\
20	171.2\\
};
\addlegendentry{\footnotesize target}

\addplot [color=mycolor1, line width=1.4pt]
  table[row sep=crcr]{%
1	5.4018e-14\\
2	8.2265\\
3	13.581\\
4	26.081\\
5	29.721\\
6	50.849\\
7	51.19\\
8	53.577\\
9	81.288\\
10	82.604\\
11	84.619\\
12	104.94\\
13	119.41\\
14	121.54\\
15	123.99\\
16	143.25\\
17	161.68\\
18	163.89\\
19	168.58\\
20	174.78\\
};
\addlegendentry{\footnotesize init.}

\end{axis}
\end{tikzpicture}%

==> homeralien_error.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\pgfplotsset{scaled y ticks=false}
\pgfplotsset{scaled x ticks=false}
\begin{tikzpicture}

\begin{axis}[%
width=0.39\columnwidth,
height=0.38\columnwidth,
scale only axis,
xmin=0,
xmax=0.5,
xlabel style={font=\color{white!15!black}},
xlabel={\footnotesize Geodesic error},
xlabel style={at={(0.5,0.07)}},
xtick={0,0.1,0.2,0.3,0.4,0.5},
xticklabels={0,0.1,0.2,0.3,0.4,0.5},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={\footnotesize \% Correspondences},
ylabel style={at={(0.155,0.48)}},
xmajorgrids,
ymajorgrids,
every x tick label/.append style={font=\color{black}, font=\tiny},
every y tick label/.append style={font=\color{black}, font=\tiny},
axis background/.style={fill=white},
legend style={at={(0.4,0.15)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
title={\textbf{homer to alien}}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0	0.00099999999999989\\
0	0.00299999999999989\\
0.021438636871427	0.004\\
0.0218982491219608	0.00499999999999989\\
0.0232618300680612	0.00600000000000001\\
0.0233244635663559	0.00800000000000001\\
0.0237932353976287	0.0089999999999999\\
0.0256156860374797	0.01\\
0.0269192287473665	0.0109999999999999\\
0.0270941703801306	0.012\\
0.0274719782220232	0.0129999999999999\\
0.0298449909192811	0.014\\
0.031532508609087	0.0149999999999999\\
0.0320749006387644	0.016\\
0.0320899152887422	0.018\\
0.032694734573695	0.0189999999999999\\
0.0328138598975944	0.02\\
0.0347646987992261	0.0209999999999999\\
0.0358451618342264	0.022\\
0.0363810156931799	0.024\\
0.0363810156931799	0.0249999999999999\\
0.0378656271154783	0.026\\
0.0386388207450452	0.0269999999999999\\
0.0386388207450452	0.028\\
0.0406835859592654	0.0289999999999999\\
0.0406835859592654	0.0309999999999999\\
0.0409213622304585	0.032\\
0.0409700708848773	0.0329999999999999\\
0.0421691145897078	0.034\\
0.0426726595604572	0.0349999999999999\\
0.0427281604450056	0.0369999999999999\\
0.0439574466038353	0.038\\
0.0439574466038353	0.0389999999999999\\
0.0448397930197149	0.04\\
0.0448397930197149	0.0409999999999999\\
0.0450332598799208	0.042\\
0.0463585208912187	0.0429999999999999\\
0.047067921371686	0.0449999999999999\\
0.047067921371686	0.046\\
0.0474242833844278	0.0469999999999999\\
0.0481791760499213	0.048\\
0.0482329138170039	0.0489999999999999\\
0.0504545437564072	0.05\\
0.0508226553692377	0.0509999999999999\\
0.0523635542191427	0.052\\
0.0523635542191427	0.0529999999999999\\
0.0536479954180347	0.0549999999999999\\
0.053966641981694	0.056\\
0.053966641981694	0.0589999999999999\\
0.0549581226429927	0.0600000000000001\\
0.0550682585691855	0.0609999999999999\\
0.0555642383626029	0.0620000000000001\\
0.0565579503251283	0.0629999999999999\\
0.0567275224326829	0.0640000000000001\\
0.0567797409070752	0.0660000000000001\\
0.0569285717107493	0.0669999999999999\\
0.0576328637240158	0.0680000000000001\\
0.0576328637240158	0.069\\
0.057842965427118	0.0700000000000001\\
0.0578781702387865	0.077\\
0.0583763655244991	0.0780000000000001\\
0.0583763655244991	0.079\\
0.0598265803801612	0.081\\
0.0598265803801612	0.0820000000000001\\
0.0602713901670913	0.083\\
0.0603702522488507	0.0840000000000001\\
0.0613404951996512	0.085\\
0.0616817698979761	0.0860000000000001\\
0.062258344697804	0.087\\
0.0631173286631683	0.0880000000000001\\
0.0636431561269089	0.0900000000000001\\
0.0654621269058038	0.091\\
0.0654621269058038	0.0940000000000001\\
0.0674536964339261	0.095\\
0.0674536964339261	0.0960000000000001\\
0.0680138064873779	0.097\\
0.0687452710489571	0.0980000000000001\\
0.0692435115438823	0.099\\
0.0699730563565979	0.1\\
0.0713004822258696	0.101\\
0.071445004028327	0.103\\
0.0723910010427731	0.104\\
0.0737015823693206	0.106\\
0.0737015823693206	0.108\\
0.0750066911344338	0.109\\
0.0760272213137057	0.11\\
0.076815446029471	0.111\\
0.0768203639860856	0.113\\
0.0775994260365036	0.115\\
0.0776088660349163	0.117\\
0.0779970161804673	0.118\\
0.07801362227986	0.119\\
0.0794336152747355	0.12\\
0.0799534545675937	0.121\\
0.0800469317236843	0.122\\
0.0807071913979922	0.123\\
0.0810858058552382	0.124\\
0.0810858058552382	0.126\\
0.0815721019974516	0.127\\
0.0815922554567985	0.135\\
0.0816776841721023	0.138\\
0.0821207047386374	0.139\\
0.0839573426109337	0.14\\
0.0839573426109337	0.152\\
0.0856516232083806	0.153\\
0.0862676866344669	0.154\\
0.0864347413816644	0.155\\
0.088098177594343	0.156\\
0.0891585540503037	0.157\\
0.0891724872207376	0.166\\
0.0907136666091077	0.167\\
0.0907443617380497	0.168\\
0.0910683935824397	0.169\\
0.0916485161740395	0.17\\
0.0916872144266807	0.174\\
0.0919945804704938	0.175\\
0.0932332292248779	0.176\\
0.0933007511008246	0.178\\
0.0939430325990085	0.179\\
0.0939713985001445	0.181\\
0.0956309220934692	0.182\\
0.0963862718915913	0.183\\
0.0964130757480746	0.184\\
0.0968076625520595	0.185\\
0.0968076625520595	0.186\\
0.0970863227018075	0.187\\
0.0971430620286775	0.192\\
0.100649314718557	0.193\\
0.101460713209209	0.194\\
0.101460713209209	0.195\\
0.101968489493829	0.196\\
0.101968489493829	0.197\\
0.102885481938969	0.198\\
0.102985951474291	0.202\\
0.103946905224443	0.204\\
0.103946905224443	0.205\\
0.104153792301402	0.206\\
0.104811545770232	0.207\\
0.104811545770232	0.208\\
0.10816577795948	0.209\\
0.108567255413873	0.21\\
0.108603068778132	0.213\\
0.109177886778189	0.214\\
0.109177886778189	0.216\\
0.109428742065037	0.217\\
0.109428742065037	0.219\\
0.111185142224194	0.22\\
0.111185142224194	0.222\\
0.111899439858063	0.224\\
0.111899439858063	0.226\\
0.114033783529949	0.227\\
0.114481315339955	0.228\\
0.114498696692302	0.229\\
0.114823269634995	0.23\\
0.114823269634995	0.234\\
0.115765571803002	0.235\\
0.116510780159972	0.238\\
0.117189035612906	0.239\\
0.117664398668346	0.24\\
0.118524875790792	0.243\\
0.118847443517722	0.244\\
0.11937252576291	0.245\\
0.119625448820686	0.247\\
0.120250314904675	0.248\\
0.120265577096111	0.249\\
0.120585974922423	0.25\\
0.120585974922423	0.253\\
0.120903381994525	0.254\\
0.122229061748199	0.255\\
0.122248462983976	0.257\\
0.122635473633008	0.258\\
0.122635473633008	0.259\\
0.123337538285968	0.261\\
0.123789011731006	0.262\\
0.123789011731006	0.263\\
0.124212032777944	0.264\\
0.124288076957975	0.273\\
0.124538733872658	0.275\\
0.124576305352534	0.279\\
0.124804087897573	0.28\\
0.124809214841836	0.281\\
0.125125816571832	0.282\\
0.125807499587959	0.283\\
0.126075967287026	0.284\\
0.126138439200458	0.285\\
0.127209982567399	0.286\\
0.127209982567399	0.287\\
0.127605648722432	0.288\\
0.127661319089992	0.289\\
0.128076866162511	0.291\\
0.128076866162511	0.292\\
0.128607231337341	0.293\\
0.128768930297889	0.296\\
0.129159831197862	0.297\\
0.129365822921273	0.298\\
0.129365822921273	0.299\\
0.129742793148595	0.3\\
0.129750456327893	0.301\\
0.129916387040752	0.302\\
0.129916387040752	0.304\\
0.1308066510018	0.306\\
0.130909535044609	0.307\\
0.131603072255452	0.308\\
0.131675967402518	0.309\\
0.132484075200289	0.31\\
0.13249201968743	0.311\\
0.13354703358942	0.312\\
0.133603418424681	0.313\\
0.13391230931529	0.314\\
0.134001639769293	0.317\\
0.13474714102134	0.318\\
0.134912514534116	0.322\\
0.1350408887442	0.324\\
0.13526577734442	0.326\\
0.135535626519823	0.327\\
0.136451308638862	0.328\\
0.136451308638862	0.329\\
0.136658398270527	0.33\\
0.137289073614938	0.331\\
0.137289073614938	0.338\\
0.137829490992617	0.34\\
0.137966739420905	0.343\\
0.139264934417328	0.344\\
0.140502134784119	0.346\\
0.140502134784119	0.351\\
0.140714778895513	0.352\\
0.140780822997643	0.354\\
0.141127272905053	0.356\\
0.141127272905053	0.357\\
0.141348829857854	0.358\\
0.14142212386629	0.359\\
0.141995356570359	0.36\\
0.142042149092924	0.363\\
0.142517891962417	0.364\\
0.142654124406883	0.365\\
0.143309371204324	0.367\\
0.143309371204324	0.368\\
0.144880016854653	0.369\\
0.144886970153985	0.399\\
0.145281552279862	0.4\\
0.145382896914568	0.404\\
0.146334774983919	0.405\\
0.146852589202088	0.407\\
0.146852589202088	0.408\\
0.148074686078667	0.409\\
0.148159881050501	0.41\\
0.14952640588543	0.411\\
0.149929128721801	0.412\\
0.149962900326584	0.417\\
0.149962900326584	0.42\\
0.150245014170211	0.421\\
0.150245014170211	0.422\\
0.150622965035239	0.423\\
0.150622965035239	0.427\\
0.151016078411722	0.428\\
0.151016078411722	0.429\\
0.151662168162029	0.43\\
0.151662168162029	0.431\\
0.152262195120537	0.432\\
0.153353827214661	0.433\\
0.153353827214661	0.434\\
0.153527293752356	0.435\\
0.153527293752356	0.436\\
0.154078312227186	0.437\\
0.154308497520854	0.438\\
0.154718691949894	0.439\\
0.154718691949894	0.441\\
0.155119172746826	0.442\\
0.15520632867501	0.444\\
0.15520632867501	0.445\\
0.155946641147853	0.446\\
0.155982280873746	0.447\\
0.156764155318996	0.448\\
0.156838877708718	0.45\\
0.158458599247836	0.451\\
0.158872761572434	0.455\\
0.158872761572434	0.456\\
0.161185910909374	0.457\\
0.162014574432886	0.458\\
0.162072786269047	0.46\\
0.162653148271662	0.462\\
0.16338642232437	0.463\\
0.16338642232437	0.466\\
0.163710157156297	0.468\\
0.163767141817617	0.469\\
0.164068187770151	0.47\\
0.165130061149858	0.471\\
0.166570255937948	0.472\\
0.166680006444307	0.484\\
0.167273697278124	0.485\\
0.167448112439134	0.487\\
0.167821368161718	0.489\\
0.167821368161718	0.49\\
0.167996484958084	0.491\\
0.167996484958084	0.513\\
0.168745151396685	0.516\\
0.168756465383277	0.517\\
0.168954166985762	0.518\\
0.169811568188045	0.519\\
0.169926909886706	0.521\\
0.170006469064921	0.522\\
0.170524949552732	0.523\\
0.170597170087416	0.525\\
0.171974803955873	0.526\\
0.171974803955873	0.527\\
0.172784238144883	0.531\\
0.172784238144883	0.532\\
0.173230183432917	0.533\\
0.173562399598326	0.535\\
0.173562399598326	0.536\\
0.173760408560148	0.537\\
0.174527244900451	0.538\\
0.174670610816885	0.539\\
0.175586312447959	0.54\\
0.175749538372826	0.541\\
0.175749538372826	0.547\\
0.176367061864916	0.549\\
0.176450061396094	0.551\\
0.176986169508483	0.552\\
0.177533909639961	0.554\\
0.177620354133263	0.556\\
0.177987255590478	0.558\\
0.178243521700065	0.563\\
0.179100369043147	0.564\\
0.179100369043147	0.569\\
0.179408129400657	0.57\\
0.179408129400657	0.573\\
0.180738327868017	0.574\\
0.180738327868017	0.577\\
0.181153214808238	0.578\\
0.181264930347013	0.58\\
0.181376658192555	0.581\\
0.181814028123789	0.582\\
0.18190641756171	0.588\\
0.182551699757151	0.589\\
0.182642347694565	0.59\\
0.183272454122371	0.591\\
0.183272454122371	0.592\\
0.184845204769249	0.595\\
0.185747679500303	0.596\\
0.185790648071582	0.602\\
0.186298396215474	0.603\\
0.186298396215474	0.604\\
0.187104044091398	0.605\\
0.187436107509564	0.607\\
0.188055791981749	0.608\\
0.188055791981749	0.609\\
0.188490598354228	0.61\\
0.188490598354228	0.611\\
0.19066494601905	0.614\\
0.191258383144657	0.62\\
0.191258383144657	0.625\\
0.191632340546885	0.626\\
0.191690718102203	0.63\\
0.192246333097272	0.631\\
0.192364777691132	0.633\\
0.192461000986365	0.641\\
0.192790134809661	0.642\\
0.192790134809661	0.643\\
0.193321057146824	0.644\\
0.193321057146824	0.645\\
0.193687599415278	0.646\\
0.193900661978365	0.647\\
0.193909232318616	0.648\\
0.196008351638066	0.649\\
0.196074821639381	0.65\\
0.196522889500852	0.651\\
0.196522889500852	0.654\\
0.19716142822733	0.656\\
0.197600312425669	0.657\\
0.197600312425669	0.659\\
0.197786810275808	0.66\\
0.197786810275808	0.661\\
0.200778035365079	0.662\\
0.200896551806053	0.669\\
0.201284675165865	0.67\\
0.201448260998325	0.671\\
0.201826856003722	0.672\\
0.201867829610493	0.673\\
0.202584145802477	0.674\\
0.203751914373616	0.675\\
0.20552509048951	0.676\\
0.20552509048951	0.677\\
0.206340506996364	0.678\\
0.206744883480651	0.679\\
0.206744883480651	0.682\\
0.207143689189462	0.684\\
0.208113488809779	0.685\\
0.208113488809779	0.687\\
0.208425732617952	0.688\\
0.208443947286784	0.691\\
0.20874282892409	0.692\\
0.20874282892409	0.693\\
0.209342597156678	0.694\\
0.209342597156678	0.699\\
0.209519463348594	0.7\\
0.21026103605604	0.701\\
0.21026103605604	0.703\\
0.210676202899185	0.704\\
0.21154075135197	0.705\\
0.211667103223444	0.708\\
0.214318245614191	0.709\\
0.214318245614191	0.711\\
0.215099356954091	0.712\\
0.215111880563393	0.713\\
0.215507956761432	0.716\\
0.215535113438549	0.727\\
0.215829224866678	0.728\\
0.215834923697677	0.73\\
0.216168872313114	0.731\\
0.216168872313114	0.733\\
0.216943228598583	0.734\\
0.216943228598583	0.735\\
0.217930083334805	0.737\\
0.218004857387527	0.739\\
0.218438564149492	0.74\\
0.218438564149492	0.741\\
0.219502628242696	0.742\\
0.219618177011685	0.744\\
0.220228890549581	0.745\\
0.220228890549581	0.746\\
0.221154076546393	0.747\\
0.221154076546393	0.76\\
0.221942777078341	0.761\\
0.221942777078341	0.762\\
0.223265923622733	0.763\\
0.223265923622733	0.764\\
0.224427655095352	0.765\\
0.224603325989987	0.77\\
0.225291118873005	0.771\\
0.225291118873005	0.772\\
0.226207752040788	0.773\\
0.226254406336944	0.774\\
0.226728512763267	0.775\\
0.228949992587084	0.777\\
0.229085370767876	0.784\\
0.230658789001185	0.785\\
0.231908941029884	0.786\\
0.231908941029884	0.787\\
0.232309892043464	0.788\\
0.234129905116675	0.789\\
0.234312477924727	0.79\\
0.235533534083583	0.791\\
0.235806106412258	0.792\\
0.238498350919904	0.794\\
0.238803134185059	0.795\\
0.239884227578127	0.796\\
0.241868970083374	0.797\\
0.241868970083374	0.799\\
0.245858467454896	0.8\\
0.24663977557874	0.801\\
0.252072046931138	0.803\\
0.252072046931138	0.805\\
0.25349938791159	0.806\\
0.257781979408866	0.807\\
0.2579239573957	0.809\\
0.2606196983032	0.81\\
0.2606196983032	0.817\\
0.269210678561745	0.818\\
0.269210678561745	0.819\\
0.270283929852224	0.82\\
0.273536086250605	0.821\\
0.277867078382006	0.822\\
0.284355288139401	0.823\\
0.284355288139401	0.824\\
0.285233732224545	0.825\\
0.290914123181229	0.826\\
0.290914123181229	0.827\\
0.300442312054742	0.828\\
0.300442312054742	0.829\\
0.305096629588257	0.83\\
0.305096629588257	0.833\\
0.305599192511942	0.834\\
0.305599192511942	0.836\\
0.307877700876856	0.837\\
0.313771991559016	0.838\\
0.313771991559016	0.842\\
0.317568916555906	0.843\\
0.317568916555906	0.845\\
0.317928431790708	0.847\\
0.317928431790708	0.849\\
0.320878815057192	0.85\\
0.321289333981959	0.851\\
0.323730311495756	0.852\\
0.323730311495756	0.853\\
0.327128842151335	0.854\\
0.327128842151335	0.855\\
0.327581663210013	0.856\\
0.327581663210013	0.857\\
0.337392574195033	0.858\\
0.337392574195033	0.859\\
0.341216874607544	0.86\\
0.341216874607544	0.862\\
0.343235776062318	0.863\\
0.343235776062318	0.864\\
0.348094168824299	0.865\\
0.348094168824299	0.866\\
0.350757635540741	0.867\\
0.352240211153202	0.868\\
0.352286479160542	0.898\\
0.35365125805854	0.899\\
0.354527193557051	0.9\\
0.354578542542618	0.902\\
0.355249410335987	0.903\\
0.355249410335987	0.904\\
0.358675107923327	0.905\\
0.360107361109276	0.906\\
0.362713298916581	0.907\\
0.366159279302234	0.908\\
0.366192430292624	0.91\\
0.366820890380511	0.911\\
0.366820890380511	0.912\\
0.368798320033338	0.913\\
0.370297249018405	0.914\\
0.373932248372516	0.915\\
0.373932248372516	0.919\\
0.375776746425883	0.92\\
0.380567981598197	0.921\\
0.382518970864836	0.922\\
0.382518970864836	0.926\\
0.382855224673686	0.927\\
0.382855224673686	0.928\\
0.386890383553934	0.929\\
0.388107606028185	0.93\\
0.390039693455793	0.931\\
0.390039693455793	0.934\\
0.392059486641745	0.935\\
0.392059486641745	0.937\\
0.393915324888356	0.938\\
0.393915324888356	0.949\\
0.394091989263348	0.95\\
0.396069758162305	0.951\\
0.396069758162305	0.954\\
0.399546846528493	0.955\\
0.399707033642755	0.956\\
0.399707033642755	0.957\\
0.400961811279447	0.958\\
0.400961811279447	0.961\\
0.402879088147299	0.962\\
0.402879088147299	0.965\\
0.403301276007701	0.966\\
0.403301276007701	0.967\\
0.406945180167533	0.968\\
0.406945180167533	0.974\\
0.40924062858428	0.975\\
0.40924062858428	0.98\\
0.410118800079361	0.981\\
0.410118800079361	0.982\\
0.414218023620552	0.983\\
0.415524726479448	0.984\\
0.415625128148799	0.986\\
0.416079810855672	0.987\\
0.417384382682887	0.988\\
0.417384382682887	0.989\\
0.418909478087856	0.99\\
0.419202316854066	0.991\\
0.419202316854066	0.994\\
0.431342123091375	0.995\\
0.446336546691716	0.996\\
0.446842685708278	0.997\\
0.454781475248642	0.998\\
0.455195876946276	0.999\\
0.473985055686386	1\\
};
\addlegendentry{\footnotesize before}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0	0.00099999999999989\\
0	0.016\\
0.019090396807055	0.0169999999999999\\
0.019090396807055	0.018\\
0.0196025241969366	0.0189999999999999\\
0.0222949094247771	0.02\\
0.0224489424032497	0.0209999999999999\\
0.0224489424032497	0.022\\
0.0227117206905068	0.0229999999999999\\
0.0227117206905068	0.0249999999999999\\
0.0248865974806345	0.026\\
0.0250053281241467	0.0289999999999999\\
0.0265424016515992	0.03\\
0.0266626923584052	0.0309999999999999\\
0.0272651139238906	0.032\\
0.0272651139238906	0.0329999999999999\\
0.0284618025147536	0.0349999999999999\\
0.0284618025147536	0.036\\
0.0290456547229536	0.0369999999999999\\
0.0298518530161933	0.038\\
0.0307377327643463	0.04\\
0.0308454800616242	0.0409999999999999\\
0.0316087933999056	0.0429999999999999\\
0.0316087933999056	0.044\\
0.0318428551724879	0.0449999999999999\\
0.0332287641502873	0.0469999999999999\\
0.0332287641502873	0.048\\
0.0347394333844322	0.0489999999999999\\
0.0351293114469562	0.05\\
0.0360698457825885	0.0509999999999999\\
0.0363563957485349	0.052\\
0.0365860708726624	0.054\\
0.0371217698508293	0.0549999999999999\\
0.0371835924275836	0.0569999999999999\\
0.0375629356203198	0.0580000000000001\\
0.0375629356203198	0.0600000000000001\\
0.0379206656134634	0.0609999999999999\\
0.0379206656134634	0.0620000000000001\\
0.0381760835932199	0.0629999999999999\\
0.0390122549188812	0.0640000000000001\\
0.0390122549188812	0.0649999999999999\\
0.0396863647494357	0.0660000000000001\\
0.0400181445007413	0.0669999999999999\\
0.0401025407325952	0.069\\
0.040650498545266	0.071\\
0.041657710759879	0.0720000000000001\\
0.041657710759879	0.073\\
0.0425582798454762	0.0740000000000001\\
0.0428427893903132	0.0760000000000001\\
0.043274760529896	0.077\\
0.0433252129788719	0.0800000000000001\\
0.0433252129788719	0.081\\
0.0434761729940543	0.0820000000000001\\
0.0441414979480199	0.083\\
0.0441414979480199	0.0840000000000001\\
0.0452741438554256	0.085\\
0.0456409927976171	0.087\\
0.0460218754005537	0.0880000000000001\\
0.0461005094240114	0.097\\
0.0463659602823052	0.0980000000000001\\
0.0463659602823052	0.099\\
0.0466270207323174	0.1\\
0.0467035130082916	0.102\\
0.0477481827853674	0.103\\
0.0478459010786592	0.105\\
0.0479870682930328	0.107\\
0.0481343076112262	0.109\\
0.0482963759572519	0.11\\
0.0490055675486156	0.111\\
0.0490700465222722	0.112\\
0.0495445045821081	0.113\\
0.0496496334670853	0.114\\
0.0499754139976738	0.115\\
0.0510721815858548	0.116\\
0.0510721815858548	0.117\\
0.0512651589284752	0.118\\
0.0513244847399115	0.12\\
0.0514112685657702	0.121\\
0.0528312190096085	0.122\\
0.0528313301465215	0.128\\
0.0531024215804408	0.129\\
0.0539578197377828	0.13\\
0.0541611990743789	0.132\\
0.0541611990743789	0.134\\
0.054742029080461	0.135\\
0.0551097544272423	0.136\\
0.0551864395818344	0.139\\
0.0551864395818344	0.14\\
0.0554058763831595	0.141\\
0.0559489170708249	0.142\\
0.0562086477354122	0.144\\
0.0563872518713591	0.145\\
0.0565189453219093	0.147\\
0.056856479626626	0.148\\
0.0570160740350438	0.149\\
0.0570160740350438	0.15\\
0.0571960196167411	0.151\\
0.057204500088359	0.152\\
0.058159526500152	0.153\\
0.0582667314282033	0.155\\
0.0586493088070301	0.156\\
0.0590433501339627	0.162\\
0.0593573071690747	0.163\\
0.0594603926040438	0.165\\
0.0594800544459895	0.166\\
0.0598515799727644	0.167\\
0.0600642983719613	0.168\\
0.0600834702076392	0.169\\
0.0603160870404222	0.17\\
0.0603160870404222	0.172\\
0.0611175471106544	0.174\\
0.0611789235943476	0.177\\
0.0614513960666363	0.178\\
0.0615467836396328	0.18\\
0.0615467836396328	0.201\\
0.0631015971857789	0.203\\
0.0631359017187874	0.204\\
0.0635764927937774	0.205\\
0.0637042832173698	0.207\\
0.0643348037984068	0.209\\
0.064399448634066	0.21\\
0.0650458225714834	0.213\\
0.0651813493799405	0.215\\
0.0660155895140206	0.216\\
0.0660155895140206	0.217\\
0.0662094490324743	0.218\\
0.0662094490324743	0.222\\
0.0676613493726228	0.226\\
0.0676613493726228	0.227\\
0.0678227615900997	0.228\\
0.06858720095235	0.23\\
0.0688236446861297	0.234\\
0.0691216069587943	0.236\\
0.0694555552908445	0.24\\
0.0694555552908445	0.243\\
0.0699781627477756	0.245\\
0.0705087968649403	0.246\\
0.0707651682690991	0.247\\
0.0710582274957638	0.25\\
0.0715667462717484	0.254\\
0.0717965996797663	0.255\\
0.0719774309490859	0.259\\
0.0724308546220351	0.26\\
0.0727588379408639	0.263\\
0.0734013781995311	0.265\\
0.0745142195913837	0.266\\
0.074587435431154	0.27\\
0.0749174936950001	0.271\\
0.0749270903483243	0.272\\
0.0753331348515023	0.273\\
0.0754656055966527	0.278\\
0.0757067615591902	0.279\\
0.0757522118787388	0.281\\
0.0767997819606292	0.283\\
0.0767997819606292	0.295\\
0.0770075345033905	0.296\\
0.0771382978450701	0.298\\
0.0772332243000471	0.3\\
0.077447741700952	0.301\\
0.0774846837316792	0.302\\
0.07801362227986	0.304\\
0.0780440773002873	0.307\\
0.0783864414001314	0.308\\
0.0783902858534262	0.309\\
0.0792501783736745	0.31\\
0.0793363305778803	0.326\\
0.0799636318060566	0.327\\
0.080274083016928	0.328\\
0.0803471006955101	0.33\\
0.0809101184408885	0.331\\
0.0813090111741586	0.332\\
0.0815441947993853	0.335\\
0.081834165925875	0.336\\
0.0819727279588205	0.337\\
0.0822756283736954	0.338\\
0.0823952167606832	0.348\\
0.0829575844949204	0.359\\
0.0833812320975491	0.36\\
0.0835991498076716	0.366\\
0.0839820108293772	0.367\\
0.0841093311548518	0.373\\
0.0842582698953653	0.375\\
0.0844003163772749	0.377\\
0.0844312305714676	0.38\\
0.0849773688630957	0.381\\
0.0852436531251661	0.385\\
0.0853834302452348	0.392\\
0.0856350765636538	0.393\\
0.0861870176680513	0.394\\
0.0862323470659212	0.396\\
0.0866028683256583	0.397\\
0.0867561997705633	0.398\\
0.0872753598348655	0.399\\
0.0878490026762204	0.404\\
0.0879612596312351	0.406\\
0.0880641261948947	0.408\\
0.0880641261948947	0.41\\
0.089138773715038	0.412\\
0.0891516574009044	0.417\\
0.0898165506659252	0.418\\
0.0898227173980854	0.42\\
0.0905013940425643	0.421\\
0.0905846828093251	0.423\\
0.0911105467485731	0.431\\
0.0912079272105728	0.437\\
0.0913408804205871	0.445\\
0.091466547727314	0.446\\
0.0925754323272427	0.447\\
0.0925754323272427	0.449\\
0.0928770402991363	0.45\\
0.0928770402991363	0.451\\
0.093143577960888	0.453\\
0.093143577960888	0.454\\
0.0934926341113593	0.455\\
0.0935090997409083	0.464\\
0.0936151753602161	0.48\\
0.0942504258728301	0.482\\
0.0942504258728301	0.484\\
0.0947141444437731	0.485\\
0.0947141444437731	0.486\\
0.0949294939166969	0.487\\
0.0953540540249096	0.488\\
0.0955967707109984	0.489\\
0.0955967707109984	0.49\\
0.0957484961099917	0.491\\
0.0958782170495287	0.495\\
0.0961921762530038	0.496\\
0.0962200064379224	0.498\\
0.0965147217763227	0.499\\
0.0965147217763227	0.502\\
0.0971181241818964	0.505\\
0.0975555175267246	0.509\\
0.0975768464391518	0.537\\
0.0977737572180524	0.539\\
0.0977737572180524	0.54\\
0.0980314403165219	0.541\\
0.0981611340273494	0.545\\
0.0987726714503274	0.546\\
0.0988250433391316	0.549\\
0.0988250433391316	0.571\\
0.0995368444399649	0.574\\
0.0995368444399649	0.575\\
0.0999799155903207	0.577\\
0.100475400756527	0.58\\
0.100712793538755	0.582\\
0.101649094243971	0.583\\
0.102232817159433	0.584\\
0.102232817159433	0.585\\
0.102676361671762	0.587\\
0.103150043016623	0.589\\
0.103680741204796	0.59\\
0.104041480359975	0.593\\
0.1044165985093	0.594\\
0.105127004751111	0.595\\
0.105402717549565	0.596\\
0.106014152970706	0.597\\
0.106186119022323	0.602\\
0.106312126537062	0.603\\
0.106626223653199	0.604\\
0.107292481967493	0.605\\
0.107389295991841	0.607\\
0.10743768858382	0.608\\
0.108049448320613	0.609\\
0.108164327895773	0.611\\
0.108164327895773	0.613\\
0.109392914785587	0.614\\
0.109716676671324	0.615\\
0.109716676671324	0.616\\
0.110460327999361	0.617\\
0.110502906057637	0.618\\
0.110808729848015	0.619\\
0.111465900355297	0.62\\
0.111672931652042	0.621\\
0.111672931652042	0.622\\
0.11201802950354	0.623\\
0.11201802950354	0.624\\
0.112466272277187	0.625\\
0.112466272277187	0.631\\
0.113261881882555	0.634\\
0.113268371324026	0.635\\
0.114612668258729	0.637\\
0.114687827314392	0.641\\
0.115297980597187	0.642\\
0.115536990894056	0.645\\
0.117052878611738	0.646\\
0.117224721060989	0.647\\
0.117578435000084	0.648\\
0.117578435000084	0.653\\
0.118159509871459	0.655\\
0.118159509871459	0.656\\
0.118617251635984	0.657\\
0.118617251635984	0.659\\
0.118846267127116	0.66\\
0.118846267127116	0.661\\
0.119353320757634	0.664\\
0.119353320757634	0.665\\
0.11951671921908	0.666\\
0.120056303328317	0.667\\
0.120119917646093	0.67\\
0.120664557855477	0.671\\
0.120840637065739	0.672\\
0.120907061643393	0.675\\
0.1218728398957	0.677\\
0.122925094077265	0.678\\
0.12316662958028	0.68\\
0.123887937362803	0.682\\
0.123887937362803	0.685\\
0.124452802820885	0.686\\
0.125444926956702	0.687\\
0.125480450905847	0.692\\
0.125480450905847	0.694\\
0.125721498742999	0.695\\
0.125834045775956	0.698\\
0.126279137759428	0.699\\
0.126351747431221	0.701\\
0.126946619032016	0.702\\
0.127309735910478	0.703\\
0.127309735910478	0.708\\
0.128281971176845	0.709\\
0.128482899996263	0.711\\
0.128966508643083	0.712\\
0.129180533840259	0.713\\
0.130038289995562	0.714\\
0.130331986340173	0.715\\
0.130394760440532	0.718\\
0.131924688074877	0.719\\
0.131939749138504	0.727\\
0.132572709614903	0.728\\
0.13284869611376	0.729\\
0.133292540280483	0.73\\
0.134815679851076	0.731\\
0.134880304203195	0.732\\
0.135184503214064	0.733\\
0.135292610466805	0.734\\
0.135733780236629	0.735\\
0.135735253561936	0.744\\
0.136117432691617	0.745\\
0.137313820058491	0.747\\
0.13768525492895	0.748\\
0.137704818324567	0.75\\
0.137950812328324	0.751\\
0.138857415768927	0.753\\
0.139093548814056	0.755\\
0.139093548814056	0.756\\
0.13990348981705	0.757\\
0.140608676032749	0.762\\
0.141049017162245	0.763\\
0.141065945929439	0.764\\
0.141305885595988	0.765\\
0.141407399667197	0.767\\
0.142494748865413	0.768\\
0.142494748865413	0.771\\
0.14333585410942	0.772\\
0.14333585410942	0.774\\
0.144716917417059	0.775\\
0.144862522654456	0.776\\
0.146575607016097	0.779\\
0.146741165496144	0.78\\
0.146741165496144	0.782\\
0.147872303328818	0.783\\
0.149281937742029	0.784\\
0.149379196459623	0.787\\
0.149821158361858	0.788\\
0.149821158361858	0.789\\
0.150247512430025	0.79\\
0.150254733086033	0.792\\
0.150852403122415	0.795\\
0.15088056590484	0.798\\
0.152807077337156	0.799\\
0.1531510038291	0.803\\
0.154024132144326	0.804\\
0.154340645926051	0.805\\
0.156284310790448	0.806\\
0.156942194386078	0.807\\
0.156942194386078	0.81\\
0.157227987376654	0.811\\
0.157342092530021	0.813\\
0.157655155007127	0.819\\
0.157977514726214	0.82\\
0.158148314488922	0.821\\
0.158150378039397	0.822\\
0.158341979417799	0.823\\
0.160006424373807	0.824\\
0.160581789096376	0.825\\
0.16063384889216	0.826\\
0.162087543048459	0.827\\
0.162606221617476	0.828\\
0.162606221617476	0.83\\
0.163035806135861	0.831\\
0.16308896399832	0.833\\
0.163557099230211	0.835\\
0.163557099230211	0.836\\
0.164294452257862	0.837\\
0.164294452257862	0.839\\
0.164621040732995	0.84\\
0.164621040732995	0.841\\
0.165605386122796	0.842\\
0.166155428416247	0.843\\
0.166155428416247	0.844\\
0.166687757688036	0.845\\
0.167019100051403	0.846\\
0.167505108216529	0.847\\
0.167505108216529	0.853\\
0.167724502554543	0.855\\
0.16785614254173	0.858\\
0.168200376341261	0.859\\
0.168233252110175	0.86\\
0.168961555479532	0.861\\
0.169371050968406	0.862\\
0.169475280547297	0.863\\
0.170232359280365	0.864\\
0.170232359280365	0.865\\
0.171000575955886	0.866\\
0.171117239458014	0.868\\
0.171117239458014	0.869\\
0.17156120029189	0.871\\
0.171656947513188	0.877\\
0.171789439163249	0.879\\
0.171869080947161	0.882\\
0.172186432683449	0.883\\
0.173111388127918	0.884\\
0.173181905653112	0.89\\
0.173552785758268	0.891\\
0.173571555296032	0.892\\
0.175398136280916	0.893\\
0.175398136280916	0.894\\
0.175838088911318	0.895\\
0.175838088911318	0.897\\
0.176022618531875	0.898\\
0.176139538560455	0.901\\
0.176662709702212	0.902\\
0.1768643659283	0.905\\
0.177733816492454	0.907\\
0.177979391890852	0.908\\
0.17875639279462	0.909\\
0.17875639279462	0.91\\
0.179799746772235	0.912\\
0.180287209866883	0.913\\
0.180356811310087	0.914\\
0.181411276379003	0.916\\
0.181814028123789	0.917\\
0.181895211438375	0.922\\
0.183839543855396	0.923\\
0.183839543855396	0.924\\
0.184114003259347	0.925\\
0.184124026178872	0.927\\
0.184395089482141	0.928\\
0.184848648829065	0.929\\
0.184940163086788	0.931\\
0.186566603911351	0.932\\
0.186647830934376	0.934\\
0.187511167981374	0.935\\
0.189398556612439	0.94\\
0.189398556612439	0.943\\
0.190658143835393	0.944\\
0.190658143835393	0.947\\
0.191107291444319	0.948\\
0.192091295504788	0.949\\
0.192309503986149	0.951\\
0.192942548556005	0.952\\
0.192942548556005	0.955\\
0.194215146198992	0.956\\
0.194244660583993	0.959\\
0.19480589422235	0.96\\
0.19480589422235	0.961\\
0.195092570913239	0.962\\
0.195092570913239	0.964\\
0.19722700227847	0.965\\
0.19722700227847	0.967\\
0.198065572758607	0.968\\
0.198466148314265	0.969\\
0.198466148314265	0.97\\
0.1990448671893	0.971\\
0.202194799152501	0.972\\
0.202194799152501	0.973\\
0.202565293641525	0.974\\
0.204062287765882	0.975\\
0.204062287765882	0.976\\
0.204458841804612	0.977\\
0.204550696485501	0.978\\
0.205409050777984	0.979\\
0.210134534569071	0.98\\
0.211992179210016	0.981\\
0.213546355117307	0.982\\
0.215418022950128	0.983\\
0.215418022950128	0.984\\
0.218084484372649	0.985\\
0.222015743204337	0.987\\
0.222015743204337	0.988\\
0.2231491456327	0.989\\
0.2231491456327	0.992\\
0.22795403631723	0.993\\
0.231789789724485	0.994\\
0.237911996699881	0.995\\
0.241423792173833	0.996\\
0.241423792173833	0.997\\
0.253485451719862	0.998\\
0.291578669853479	0.999\\
0.291578669853479	1\\
};
\addlegendentry{\footnotesize after}

\end{axis}
\end{tikzpicture}%

==> horsecamel_error.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\begin{tikzpicture}


\begin{axis}[%
width=0.39\columnwidth,
height=0.38\columnwidth,
scale only axis,
xmin=0,
xmax=0.5,
xlabel style={font=\color{white!15!black}},
xlabel={\footnotesize Geodesic error},
xlabel style={at={(0.5,0.07)}},
xtick={0,0.1,0.2,0.3,0.4,0.5},
xticklabels={0,0.1,0.2,0.3,0.4,0.5},
yticklabels={},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={},
ylabel style={at={(0.155,0.48)}},
xmajorgrids,
ymajorgrids,
every x tick label/.append style={font=\color{black}, font=\tiny},
every y tick label/.append style={font=\color{black}, font=\tiny},
axis background/.style={fill=white},
legend style={at={(0.3,0.1)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
title={\textbf{horse to camel}}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0	0.001\\
0	0.00600000000000001\\
0.00877544039397682	0.00700000000000001\\
0.00877544039397682	0.01\\
0.0115684804865506	0.011\\
0.0155557274222643	0.012\\
0.0180024344085191	0.013\\
0.018269948804806	0.014\\
0.018269948804806	0.016\\
0.020441292172914	0.017\\
0.020441292172914	0.018\\
0.0211907389929711	0.019\\
0.0211907389929711	0.025\\
0.02310232518936	0.026\\
0.02310232518936	0.029\\
0.0235130790491858	0.03\\
0.0236785588461604	0.031\\
0.0262971410435914	0.032\\
0.0268224762742459	0.033\\
0.0280972097982547	0.034\\
0.0317281982353088	0.036\\
0.0324115692180846	0.037\\
0.034539256248331	0.038\\
0.0358358482935952	0.041\\
0.0359178307356072	0.042\\
0.0363007528329305	0.043\\
0.0363007528329305	0.045\\
0.0384954509012777	0.049\\
0.0386898346410679	0.05\\
0.0386898346410679	0.051\\
0.0389337424237362	0.052\\
0.0399855794020481	0.053\\
0.0399855794020481	0.054\\
0.040147891818612	0.055\\
0.0408601615681428	0.056\\
0.0408978450322098	0.0570000000000001\\
0.0414548213585539	0.0580000000000001\\
0.0414548213585539	0.0590000000000001\\
0.0438721237129204	0.0600000000000001\\
0.0439067274736761	0.0610000000000001\\
0.0472926797377989	0.0620000000000001\\
0.0473574787609992	0.0640000000000001\\
0.0478862410560954	0.0660000000000001\\
0.0479752903084847	0.0680000000000001\\
0.0481268290218844	0.0690000000000001\\
0.0492170241859785	0.0700000000000001\\
0.0495217562645454	0.071\\
0.0495810352003393	0.072\\
0.0499352997990873	0.073\\
0.0499352997990873	0.074\\
0.0506390243390498	0.075\\
0.0506857670109472	0.076\\
0.0514867734477321	0.077\\
0.0514867734477321	0.078\\
0.054367799630527	0.079\\
0.054435666567503	0.08\\
0.055934261652546	0.081\\
0.055934261652546	0.082\\
0.0567924909509663	0.083\\
0.0570913889430062	0.084\\
0.0581244874514059	0.085\\
0.0584711192395927	0.086\\
0.059151863880582	0.087\\
0.0596904218608232	0.089\\
0.0605450425391892	0.09\\
0.0611858264318872	0.091\\
0.0621033366158227	0.092\\
0.0621033366158227	0.094\\
0.0627714683672654	0.095\\
0.0636481883377169	0.096\\
0.0641217255111807	0.098\\
0.0646205222764392	0.099\\
0.0646205222764392	0.1\\
0.0651328377762348	0.101\\
0.0651328377762348	0.102\\
0.0668305983282412	0.103\\
0.067430487907279	0.104\\
0.067430487907279	0.105\\
0.0683920365383929	0.106\\
0.0683920365383929	0.108\\
0.069441952474307	0.109\\
0.069441952474307	0.11\\
0.0704066668445291	0.111\\
0.0704421243991755	0.112\\
0.0710445409896974	0.113\\
0.0710445409896974	0.115\\
0.0716724430237056	0.116\\
0.0726718160239693	0.117\\
0.0726718160239693	0.119\\
0.0733907852886919	0.12\\
0.0748128515531647	0.121\\
0.0785619077040551	0.122\\
0.0790792763417441	0.123\\
0.0790792763417441	0.126\\
0.0806721704087952	0.127\\
0.0815873239259548	0.128\\
0.0815873239259548	0.131\\
0.081848679199262	0.132\\
0.0825687479815675	0.133\\
0.0841197538999192	0.134\\
0.0853713131921536	0.135\\
0.0853713131921536	0.138\\
0.0856291389894854	0.139\\
0.0876192546882967	0.14\\
0.0883217935086521	0.141\\
0.0886433444731785	0.143\\
0.0888300738504337	0.144\\
0.0891689914139773	0.145\\
0.0902983929910776	0.146\\
0.0902983929910776	0.147\\
0.0905858679564648	0.148\\
0.0905858679564648	0.15\\
0.0910194505216751	0.151\\
0.0910979543623146	0.156\\
0.0916421399326788	0.157\\
0.0917904852220214	0.158\\
0.0926471769618925	0.159\\
0.0930071081162583	0.16\\
0.0938591783617055	0.161\\
0.0943724107095705	0.165\\
0.0969734282692047	0.17\\
0.0972345226535791	0.171\\
0.098402421959267	0.172\\
0.09850288679237	0.173\\
0.0988262079040895	0.174\\
0.098915746015998	0.176\\
0.10011782552785	0.177\\
0.100432900880002	0.178\\
0.100464286547963	0.179\\
0.101048282294911	0.181\\
0.102504310596344	0.182\\
0.102775521063686	0.183\\
0.104137641079197	0.184\\
0.104570146553457	0.185\\
0.104640076269314	0.186\\
0.105208436604191	0.187\\
0.106079026937048	0.188\\
0.106463163761741	0.189\\
0.106463625445588	0.19\\
0.106933812686657	0.191\\
0.107018732258191	0.192\\
0.107649492382276	0.193\\
0.107757338037187	0.194\\
0.108522060873649	0.195\\
0.110330545727521	0.196\\
0.110330545727521	0.197\\
0.111417006021045	0.2\\
0.111661853380467	0.201\\
0.114966294920599	0.202\\
0.116089764019654	0.204\\
0.11626682369636	0.205\\
0.11626682369636	0.206\\
0.117477019539343	0.207\\
0.117539163039314	0.208\\
0.118263826386324	0.209\\
0.118263826386324	0.21\\
0.118447790155303	0.211\\
0.119414038134086	0.212\\
0.1209560088548	0.213\\
0.121842799989568	0.214\\
0.12195057511328	0.216\\
0.12260638013694	0.218\\
0.123757401991326	0.22\\
0.123757401991326	0.221\\
0.124198077073593	0.222\\
0.124274752800768	0.224\\
0.125213457704783	0.225\\
0.125255294452431	0.226\\
0.126671887836637	0.227\\
0.127458461414688	0.228\\
0.127466446784776	0.23\\
0.12797987837939	0.231\\
0.128029455810437	0.232\\
0.128233155398643	0.233\\
0.128233155398643	0.234\\
0.129251951306264	0.236\\
0.129955804005058	0.237\\
0.130102202861136	0.239\\
0.131441098261709	0.24\\
0.131459352300419	0.242\\
0.131740974096363	0.245\\
0.131845994941154	0.246\\
0.132425532404245	0.247\\
0.135126153922262	0.248\\
0.135579577603985	0.249\\
0.136478324872124	0.25\\
0.136478324872124	0.252\\
0.13689716871695	0.254\\
0.13805396279651	0.255\\
0.138081128406183	0.256\\
0.138681811025531	0.257\\
0.14008444711859	0.258\\
0.14008444711859	0.26\\
0.140887300141829	0.261\\
0.140887300141829	0.262\\
0.142703679477681	0.266\\
0.144013260423272	0.267\\
0.144032538557188	0.268\\
0.144583880823056	0.269\\
0.144598389894926	0.27\\
0.145081522829959	0.271\\
0.145081522829959	0.272\\
0.145414318495788	0.273\\
0.146011447585567	0.274\\
0.146011447585567	0.275\\
0.146820479855703	0.276\\
0.1468771251759	0.279\\
0.14812860360848	0.28\\
0.148412678054387	0.281\\
0.148412678054387	0.282\\
0.149110365850192	0.283\\
0.149309850143107	0.284\\
0.149358519167176	0.287\\
0.151268180110588	0.288\\
0.151719553333581	0.289\\
0.151910093609103	0.29\\
0.151910093609103	0.291\\
0.153035288159997	0.292\\
0.153035288159997	0.293\\
0.153328685063223	0.294\\
0.153328685063223	0.295\\
0.15366870668856	0.296\\
0.153738989035941	0.297\\
0.154236501535896	0.298\\
0.155807571077449	0.299\\
0.156974188600575	0.3\\
0.157034910491709	0.301\\
0.157904354907204	0.302\\
0.158079913321512	0.303\\
0.159546734682678	0.304\\
0.160553752602652	0.305\\
0.160808029964405	0.306\\
0.160808029964405	0.308\\
0.164314146276237	0.31\\
0.164726165301039	0.311\\
0.164786440770145	0.313\\
0.16594923239562	0.314\\
0.165952346400052	0.315\\
0.166439903496679	0.316\\
0.166439903496679	0.317\\
0.166713386227787	0.318\\
0.16738375763587	0.319\\
0.167598817051495	0.32\\
0.168056904618089	0.321\\
0.168056904618089	0.323\\
0.169182490522997	0.325\\
0.169182490522997	0.327\\
0.169604048347765	0.328\\
0.171031843504606	0.329\\
0.171031843504606	0.33\\
0.171180879642097	0.331\\
0.171180879642097	0.333\\
0.171346359230463	0.334\\
0.17177552190996	0.335\\
0.171808520631304	0.337\\
0.172366615022962	0.338\\
0.17290036025781	0.34\\
0.173349820129725	0.341\\
0.173349820129725	0.343\\
0.174407366102085	0.344\\
0.175308815888079	0.348\\
0.175629152694703	0.349\\
0.175698296267295	0.35\\
0.176918345202423	0.351\\
0.176918345202423	0.352\\
0.177698492216253	0.353\\
0.178776040159298	0.354\\
0.179237015862628	0.355\\
0.179875031824042	0.356\\
0.180500993381018	0.358\\
0.180729008392049	0.359\\
0.181236734087799	0.36\\
0.18201277003109	0.361\\
0.18201277003109	0.363\\
0.182986499128669	0.364\\
0.18303032634598	0.365\\
0.183269538869359	0.366\\
0.183409458411029	0.372\\
0.184066229343167	0.373\\
0.18418270844849	0.374\\
0.184741515939267	0.375\\
0.185523326538578	0.376\\
0.185523326538578	0.377\\
0.186061074220538	0.378\\
0.186061074220538	0.379\\
0.186694323233418	0.38\\
0.187269563299429	0.382\\
0.187372912939498	0.384\\
0.187967943499445	0.386\\
0.188349509270205	0.387\\
0.188434750453164	0.388\\
0.188780448186175	0.389\\
0.18890914915105	0.393\\
0.189161959848962	0.399\\
0.189496962994456	0.4\\
0.19025104320785	0.401\\
0.190579487931054	0.404\\
0.190579487931054	0.405\\
0.191082441997732	0.406\\
0.191145958245179	0.407\\
0.192238388974139	0.408\\
0.192669445849188	0.409\\
0.192669445849188	0.412\\
0.193363702046454	0.413\\
0.194584104907606	0.414\\
0.196041935648936	0.415\\
0.196252125587814	0.416\\
0.196252125587814	0.42\\
0.196677265690488	0.422\\
0.196677265690488	0.423\\
0.197006586687923	0.424\\
0.197121376257998	0.425\\
0.198749534256711	0.426\\
0.198770473146255	0.428\\
0.198978852620818	0.429\\
0.200340430378209	0.43\\
0.200675218832535	0.431\\
0.201746202051112	0.432\\
0.201746202051112	0.434\\
0.203047018061281	0.435\\
0.203528552756949	0.436\\
0.206019631289849	0.437\\
0.206019631289849	0.439\\
0.207261486438867	0.44\\
0.207261486438867	0.441\\
0.209460853785916	0.442\\
0.209492101087871	0.443\\
0.210068873131171	0.446\\
0.210557521485547	0.447\\
0.211741903331854	0.448\\
0.211945180261469	0.449\\
0.212816122502849	0.45\\
0.212816122502849	0.454\\
0.213502749192519	0.456\\
0.213502749192519	0.457\\
0.214991141969344	0.458\\
0.21511301167895	0.459\\
0.218404150813038	0.46\\
0.21856503792819	0.461\\
0.219474529505232	0.462\\
0.219574867911884	0.463\\
0.221894005509859	0.464\\
0.222337704591891	0.465\\
0.222613510691906	0.466\\
0.222613510691906	0.467\\
0.224242176857626	0.469\\
0.224242176857626	0.47\\
0.225336603241383	0.472\\
0.226690231954695	0.473\\
0.226690231954695	0.474\\
0.226987308707768	0.475\\
0.227813790801551	0.476\\
0.230022296323004	0.477\\
0.230325397707414	0.479\\
0.230805484298401	0.48\\
0.230805484298401	0.481\\
0.233219855533268	0.482\\
0.233249248590691	0.484\\
0.233416165908786	0.485\\
0.233746022483049	0.486\\
0.236399550385215	0.487\\
0.236635780912953	0.488\\
0.236635780912953	0.489\\
0.236792517268292	0.49\\
0.236792517268292	0.491\\
0.237018484229058	0.492\\
0.237018484229058	0.493\\
0.237392711999563	0.494\\
0.238235905997403	0.495\\
0.238612517631791	0.496\\
0.238797242597974	0.497\\
0.240039496005448	0.498\\
0.240039496005448	0.504\\
0.240320864743673	0.505\\
0.240320864743673	0.506\\
0.240683187442042	0.507\\
0.240688743391831	0.509\\
0.243644395521514	0.51\\
0.247254710070365	0.511\\
0.247254710070365	0.512\\
0.247596505795227	0.514\\
0.247666999286164	0.518\\
0.248187448606921	0.519\\
0.248187448606921	0.522\\
0.249046998842866	0.523\\
0.249046998842866	0.525\\
0.250459464229567	0.526\\
0.250459464229567	0.527\\
0.250608348907984	0.528\\
0.251760137802523	0.529\\
0.252261256759048	0.531\\
0.253986005682342	0.532\\
0.254202634206695	0.533\\
0.254234592340029	0.535\\
0.255257817694955	0.538\\
0.255872470116691	0.539\\
0.257711451225222	0.54\\
0.257711451225222	0.541\\
0.258653774773781	0.542\\
0.258986698847194	0.543\\
0.258986698847194	0.544\\
0.260164214254416	0.546\\
0.263105882085677	0.547\\
0.263518262544364	0.548\\
0.265791730673381	0.549\\
0.270673470349818	0.55\\
0.270950984617548	0.551\\
0.271048594504812	0.553\\
0.271256309083206	0.554\\
0.271256309083206	0.556\\
0.273047058487428	0.557\\
0.273118533891986	0.558\\
0.27430582434908	0.559\\
0.275235099023575	0.56\\
0.275355612922207	0.561\\
0.275644941370466	0.562\\
0.27567125683655	0.563\\
0.277885944345213	0.565\\
0.27865943749375	0.566\\
0.27865943749375	0.567\\
0.279151848991806	0.568\\
0.279938665709875	0.569\\
0.280682377546346	0.571\\
0.282079647925459	0.572\\
0.284340081807017	0.573\\
0.286170778909744	0.574\\
0.286742892878397	0.575\\
0.288403535274867	0.576\\
0.289780392593966	0.577\\
0.290662559119894	0.578\\
0.290662559119894	0.583\\
0.291579326253904	0.584\\
0.291757344751557	0.585\\
0.293848592116508	0.586\\
0.294677410891993	0.587\\
0.299586938844869	0.588\\
0.300668070966729	0.589\\
0.30097990710809	0.59\\
0.303775961902614	0.591\\
0.303775961902614	0.592\\
0.304780719992161	0.594\\
0.305686239597748	0.595\\
0.308272435176568	0.596\\
0.308284031732268	0.597\\
0.30850190421595	0.598\\
0.312715230549019	0.599\\
0.313395802635973	0.6\\
0.313395802635973	0.603\\
0.314769285964527	0.604\\
0.314889446067848	0.614\\
0.317154521667479	0.615\\
0.318617397786093	0.616\\
0.321043779228691	0.617\\
0.324488724611535	0.618\\
0.325249699460426	0.619\\
0.325579418616532	0.62\\
0.32671949958273	0.621\\
0.326813071791628	0.64\\
0.327297945116751	0.641\\
0.328474505777537	0.642\\
0.328725678624216	0.643\\
0.328725678624216	0.644\\
0.329459431767688	0.645\\
0.329459431767688	0.646\\
0.329831929490579	0.647\\
0.332180352897112	0.649\\
0.338708240952548	0.651\\
0.339938011703086	0.652\\
0.344399976062415	0.653\\
0.344399976062415	0.654\\
0.356050075614742	0.655\\
0.360810255974123	0.656\\
0.431938468852584	0.657\\
0.436147709662509	0.658\\
0.445686038329296	0.659\\
0.445686038329296	0.66\\
0.44885581564383	0.661\\
0.467533882925371	0.662\\
0.467533882925371	0.667\\
0.468625978924111	0.668\\
0.468625978924111	0.669\\
0.470283027260038	0.67\\
0.47029535149026	0.672\\
0.470780861950267	0.673\\
0.470780861950267	0.687\\
0.472033913459359	0.688\\
0.472955577674397	0.689\\
0.472955577674397	0.69\\
0.474600445259285	0.691\\
0.474689209653702	0.692\\
0.478053873311076	0.693\\
0.478053873311076	0.694\\
0.47825460467779	0.695\\
0.478714940424881	0.696\\
0.478714940424881	0.697\\
0.483764698437943	0.698\\
0.483764698437943	0.702\\
0.483986956234627	0.703\\
0.483986956234627	0.704\\
0.489050672152269	0.705\\
0.492310173959307	0.706\\
0.492310173959307	0.712\\
0.492619065377398	0.713\\
0.492619065377398	0.714\\
0.492814524483738	0.715\\
0.492814524483738	0.717\\
0.493071016842107	0.718\\
0.49348328878726	0.719\\
0.49348328878726	0.724\\
0.493971069216995	0.725\\
0.493971069216995	0.727\\
0.497667228550707	0.728\\
0.497667228550707	0.729\\
0.498938907203555	0.73\\
0.498938907203555	0.731\\
0.49931395933961	0.732\\
0.49931395933961	0.735\\
0.500629568524533	0.736\\
};
\addlegendentry{original shape}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0	0.00099999999999989\\
0	0.0649999999999999\\
0.00877544039397682	0.0660000000000001\\
0.00877544039397682	0.069\\
0.0120685787663042	0.0700000000000001\\
0.0125431705559043	0.071\\
0.0125431705559043	0.073\\
0.0134715865011361	0.0740000000000001\\
0.0134715865011361	0.0780000000000001\\
0.0141818828096287	0.079\\
0.0141818828096287	0.0800000000000001\\
0.0147474509913679	0.081\\
0.0149206041732552	0.0820000000000001\\
0.0149206041732552	0.083\\
0.0162933359648587	0.0840000000000001\\
0.0169615354104584	0.085\\
0.0169615354104584	0.0860000000000001\\
0.0172555144275999	0.0880000000000001\\
0.0173889364860076	0.093\\
0.0184458962449165	0.095\\
0.0185948353485772	0.0960000000000001\\
0.0185948353485772	0.0980000000000001\\
0.0193192372033479	0.101\\
0.0193192372033479	0.105\\
0.0195632561564392	0.106\\
0.0197516522485151	0.11\\
0.0205262391296268	0.112\\
0.0205262391296268	0.114\\
0.0207672412435167	0.115\\
0.0211907389929711	0.116\\
0.0211907389929711	0.121\\
0.0220270725470213	0.123\\
0.0223191234076572	0.124\\
0.0225627979149645	0.127\\
0.0227246121804643	0.128\\
0.0227246121804643	0.129\\
0.0229997681283503	0.13\\
0.0229997681283503	0.132\\
0.0234346489804171	0.133\\
0.0234346489804171	0.134\\
0.0236089104857615	0.135\\
0.0236101330321874	0.136\\
0.0237983613470631	0.137\\
0.0240291821270286	0.144\\
0.0246556827342994	0.145\\
0.0248341215085044	0.147\\
0.0253910645976116	0.158\\
0.0254540059415427	0.159\\
0.0257166324070397	0.16\\
0.0261281856753093	0.168\\
0.0261281856753093	0.169\\
0.0264801647239434	0.17\\
0.0266043525659991	0.173\\
0.0269441101569967	0.176\\
0.0275665033535006	0.178\\
0.0280972097982548	0.179\\
0.0281980764869303	0.186\\
0.0285460333226977	0.187\\
0.0285757711954879	0.194\\
0.0288867980804894	0.195\\
0.0289440229463682	0.201\\
0.0291751803361975	0.202\\
0.0292476859815163	0.207\\
0.0292476859815163	0.208\\
0.0297809376249971	0.211\\
0.0297809376249971	0.212\\
0.0301154176849572	0.214\\
0.0301258817362269	0.217\\
0.0304023642287934	0.218\\
0.0305487871874084	0.221\\
0.0306670527571207	0.223\\
0.0309227090502282	0.224\\
0.0311290393269046	0.23\\
0.0313424965494304	0.231\\
0.0313424965494304	0.234\\
0.0315736084382541	0.235\\
0.0315749369603939	0.237\\
0.0318976027522828	0.238\\
0.0320169916277435	0.242\\
0.0320169916277435	0.244\\
0.0322764049482396	0.245\\
0.0323940051646536	0.248\\
0.0324738891399576	0.249\\
0.0327578485789077	0.25\\
0.0327733865111959	0.251\\
0.0329783223950215	0.252\\
0.0329783223950215	0.253\\
0.0333032095080741	0.254\\
0.0335774802819231	0.257\\
0.0343319326256977	0.262\\
0.0344102039668581	0.266\\
0.0350726034701552	0.272\\
0.0352072003630586	0.275\\
0.0352659574954568	0.277\\
0.0354814280392357	0.278\\
0.0357775252837067	0.285\\
0.035969693720225	0.293\\
0.0360215341991255	0.294\\
0.0363362232887789	0.295\\
0.0364375777973625	0.298\\
0.0365450240067982	0.3\\
0.0368684821307634	0.307\\
0.0372470566880907	0.308\\
0.0374814941077759	0.315\\
0.0374814941077759	0.316\\
0.0378765042869911	0.317\\
0.0378765042869911	0.319\\
0.0382368852374229	0.32\\
0.0382936636462703	0.322\\
0.0391726674181516	0.326\\
0.0394173406012819	0.332\\
0.0394932257984593	0.339\\
0.0396745153098661	0.34\\
0.0397508956378101	0.344\\
0.0398385679995592	0.346\\
0.04008754025782	0.353\\
0.0403457728431496	0.36\\
0.0403457728431496	0.361\\
0.0406251117516445	0.363\\
0.0406251117516445	0.364\\
0.0408143106540164	0.365\\
0.0408143106540164	0.366\\
0.0410118123544874	0.367\\
0.0411531334046664	0.37\\
0.0412351594143869	0.377\\
0.0413299799047331	0.385\\
0.0414764842078301	0.387\\
0.0417209044612172	0.388\\
0.0417330036679695	0.389\\
0.0420075040111028	0.39\\
0.0420906055925196	0.393\\
0.04262288647693	0.407\\
0.0427652555246647	0.414\\
0.0434762975768941	0.427\\
0.0434932356064952	0.429\\
0.0439038891078816	0.43\\
0.0440446137185342	0.435\\
0.0442679608631347	0.439\\
0.044534141131195	0.454\\
0.0446662789295043	0.456\\
0.044712507764199	0.457\\
0.0449092763818313	0.458\\
0.0449092763818313	0.459\\
0.0452631845565221	0.462\\
0.0452882982523928	0.463\\
0.0454717528147657	0.464\\
0.0456115103274324	0.47\\
0.0458190697985164	0.473\\
0.0465103672431053	0.474\\
0.0467523300870456	0.477\\
0.0468819749564668	0.481\\
0.0471656690075879	0.483\\
0.0475339450161572	0.484\\
0.0478021179224726	0.487\\
0.0480517745638565	0.488\\
0.0480625138547996	0.489\\
0.0482435511765842	0.49\\
0.0482657516999927	0.495\\
0.048494447590806	0.496\\
0.0486484840349906	0.5\\
0.0495071580493613	0.501\\
0.049988308633	0.505\\
0.0502239978552237	0.508\\
0.0505269134971384	0.516\\
0.0505740215067625	0.517\\
0.0508415863180092	0.518\\
0.0512494246786745	0.526\\
0.0519186833425946	0.527\\
0.052222870074625	0.528\\
0.0522710507114823	0.531\\
0.0528640506473046	0.532\\
0.0533237235030846	0.537\\
0.053886329801818	0.542\\
0.0543441724188503	0.543\\
0.0544534045746361	0.549\\
0.0545772029262448	0.551\\
0.0546135696747747	0.559\\
0.055212129350283	0.562\\
0.0552275284639583	0.567\\
0.0560741017946553	0.572\\
0.056531011743129	0.573\\
0.0566227603318816	0.577\\
0.0569329784822321	0.579\\
0.0572308520056493	0.58\\
0.0573328823079988	0.583\\
0.058124487451406	0.587\\
0.0586404062325585	0.595\\
0.0589272151201061	0.596\\
0.0593823393625226	0.599\\
0.0597443271776326	0.601\\
0.0597546117638368	0.607\\
0.0600904638951947	0.608\\
0.0600904638951947	0.609\\
0.0602714657056831	0.61\\
0.0610140194958673	0.611\\
0.0611285178060543	0.613\\
0.0611285178060543	0.618\\
0.0616990795581571	0.621\\
0.0619708487850268	0.623\\
0.0620267712827878	0.626\\
0.0621815993102768	0.627\\
0.062275471027103	0.631\\
0.0627171970008085	0.633\\
0.0628613324757341	0.635\\
0.0634155690202594	0.636\\
0.0634642555531761	0.637\\
0.0637797957722304	0.638\\
0.0638185891491139	0.642\\
0.0639392212608472	0.649\\
0.064065758745643	0.65\\
0.0644767118554719	0.651\\
0.0644767118554719	0.652\\
0.0648372073593149	0.653\\
0.0650265747844083	0.654\\
0.0656286985619001	0.655\\
0.06584143820209	0.658\\
0.06584143820209	0.659\\
0.0661961060782472	0.661\\
0.0662907414953755	0.667\\
0.066428597544008	0.669\\
0.0668671132181611	0.67\\
0.0671382730091588	0.676\\
0.0674006552031863	0.677\\
0.0675657040670661	0.68\\
0.0676766451243558	0.682\\
0.0676766451243558	0.683\\
0.0678999790606083	0.684\\
0.0683564305905267	0.685\\
0.0683604283767483	0.686\\
0.0686821563419486	0.687\\
0.0686821563419486	0.689\\
0.0689050305839185	0.69\\
0.0690403989056401	0.693\\
0.0691644330351882	0.695\\
0.0692065038562335	0.696\\
0.0697367516561986	0.697\\
0.070239950317518	0.701\\
0.0703169574370373	0.702\\
0.0709034334161665	0.705\\
0.0712046436047249	0.708\\
0.0712046436047249	0.709\\
0.0714722829371868	0.71\\
0.0716250272458103	0.713\\
0.0719518993864356	0.714\\
0.0722612445163577	0.717\\
0.0728273376531627	0.719\\
0.0729374144402557	0.723\\
0.0730313212917284	0.724\\
0.0736405619217377	0.726\\
0.0739739934462753	0.727\\
0.0740499325288928	0.728\\
0.0748071351305084	0.729\\
0.0761144296723575	0.73\\
0.0765176008739272	0.731\\
0.0765291670875043	0.732\\
0.0767036016945968	0.733\\
0.0770795387246015	0.734\\
0.0772829477046142	0.736\\
0.0773651261522248	0.739\\
0.0778808147487138	0.74\\
0.0779572855622552	0.742\\
0.0788374888174814	0.744\\
0.0788374888174814	0.749\\
0.0792041337912215	0.75\\
0.0792798138607005	0.751\\
0.0795432274414087	0.752\\
0.0803343173057443	0.753\\
0.0807745531761566	0.756\\
0.0807745531761566	0.757\\
0.0810103674539333	0.758\\
0.0814136952852091	0.759\\
0.081749635264653	0.761\\
0.0818135715028101	0.763\\
0.0825912555125117	0.766\\
0.0825912555125117	0.771\\
0.0828524490617351	0.772\\
0.0828524490617351	0.773\\
0.0830312916598288	0.774\\
0.0830312916598288	0.781\\
0.0834032240298788	0.783\\
0.0838732549335144	0.784\\
0.0842286484692885	0.786\\
0.0842824812073411	0.788\\
0.0848489766918963	0.789\\
0.0850586036407861	0.79\\
0.0850680026902773	0.791\\
0.0853601396973656	0.792\\
0.0854304339439	0.793\\
0.0862748579754324	0.794\\
0.0867318706994622	0.795\\
0.0869030124683303	0.798\\
0.0873373159692852	0.799\\
0.0883255258751132	0.8\\
0.0885001489760733	0.801\\
0.0885246158495026	0.804\\
0.0888494273243265	0.805\\
0.0902907997802922	0.807\\
0.0905858679564648	0.809\\
0.0905858679564648	0.812\\
0.0909417054552164	0.814\\
0.0920166784716805	0.816\\
0.0922423048449406	0.817\\
0.0924435087379591	0.821\\
0.0927378494827169	0.823\\
0.0934074679182331	0.824\\
0.0936010957913418	0.826\\
0.093639144351966	0.827\\
0.0943724107095705	0.829\\
0.0944515021164685	0.83\\
0.0948950148705479	0.831\\
0.095314275955577	0.833\\
0.0964338354707415	0.835\\
0.0964602583887435	0.837\\
0.0970265242201245	0.838\\
0.0970265242201245	0.84\\
0.0971875304698406	0.841\\
0.0975924621203932	0.842\\
0.0975924621203932	0.843\\
0.0979171376360117	0.844\\
0.0979171376360117	0.845\\
0.09849153822755	0.846\\
0.0987968032331179	0.847\\
0.0989159466925444	0.849\\
0.0993117522893041	0.85\\
0.100588318506699	0.852\\
0.100705432630211	0.854\\
0.100773443869761	0.857\\
0.101249740808362	0.858\\
0.101286197678327	0.861\\
0.101652702959059	0.862\\
0.101652702959059	0.865\\
0.102219562887238	0.867\\
0.102758689510028	0.872\\
0.103609039527504	0.873\\
0.104202519974355	0.874\\
0.104475918331768	0.875\\
0.104482028535772	0.876\\
0.105993111103204	0.877\\
0.106301882051648	0.878\\
0.107342136705106	0.879\\
0.107671413010712	0.884\\
0.109004984328232	0.886\\
0.109554755403346	0.887\\
0.109612191294193	0.889\\
0.110330545727521	0.891\\
0.110330545727521	0.892\\
0.110855005433133	0.893\\
0.110855005433133	0.895\\
0.111747808002676	0.896\\
0.111747808002676	0.897\\
0.113295744009956	0.898\\
0.113759192517737	0.899\\
0.113776420347528	0.901\\
0.115336203111271	0.905\\
0.116143862308867	0.906\\
0.116472868111015	0.907\\
0.11781386858764	0.908\\
0.11781386858764	0.91\\
0.119733194435767	0.911\\
0.120116710011005	0.912\\
0.120116710011005	0.913\\
0.122188902514252	0.914\\
0.122322589621817	0.916\\
0.122625413637224	0.917\\
0.125710785855936	0.919\\
0.125710785855936	0.921\\
0.125938571140774	0.922\\
0.126345555431802	0.923\\
0.126402982913683	0.924\\
0.127783326230339	0.926\\
0.127981630038377	0.927\\
0.128391880516636	0.928\\
0.129955804005058	0.929\\
0.130335775134829	0.93\\
0.131287622210843	0.931\\
0.131287622210843	0.932\\
0.131441098261709	0.933\\
0.132764790479332	0.934\\
0.132764790479332	0.935\\
0.13500543643884	0.936\\
0.13500543643884	0.938\\
0.137424001870925	0.939\\
0.141144449501617	0.94\\
0.142308702132937	0.942\\
0.142308702132937	0.943\\
0.143618114619016	0.946\\
0.146077963328782	0.948\\
0.146435307980417	0.949\\
0.146435307980417	0.95\\
0.147004430059614	0.951\\
0.148464890753856	0.952\\
0.148844815451517	0.953\\
0.150072867557264	0.954\\
0.150072867557264	0.957\\
0.151072683234485	0.958\\
0.151292226736526	0.959\\
0.154437038275617	0.96\\
0.154625805959639	0.961\\
0.155618139334237	0.962\\
0.155618139334237	0.963\\
0.156448541300462	0.966\\
0.161229598659109	0.967\\
0.161948367745149	0.968\\
0.164963533489062	0.969\\
0.165701601564341	0.97\\
0.165701601564341	0.971\\
0.166970488273579	0.972\\
0.167104538920861	0.974\\
0.16820640841776	0.976\\
0.172760949960395	0.977\\
0.173858847582584	0.978\\
0.173858847582584	0.981\\
0.17437650112771	0.982\\
0.17830144105254	0.983\\
0.179038584139154	0.984\\
0.179130716594025	0.985\\
0.181132683149221	0.986\\
0.181132683149221	0.988\\
0.18195502548215	0.989\\
0.18449005840983	0.991\\
0.185231023001015	0.992\\
0.187620124747669	0.993\\
0.187620124747669	0.994\\
0.193326885582942	0.995\\
0.195818181597776	0.996\\
0.203047018061281	0.997\\
0.203047018061281	0.998\\
0.209448523484727	0.999\\
0.226947789207954	1\\
};
\addlegendentry{optimized shape}
\legend{}
\end{axis}
\end{tikzpicture}%

==> nonrigid.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.2\linewidth,
height=0.2\linewidth,
scale only axis,
xmin=0,
xmax=0.5,
xlabel style={font=\color{white!15!black}},
xlabel={\footnotesize Geodesic error},
ymin=0,
ymax=100,
ylabel style={font=\color{white!15!black}},
ylabel={\footnotesize \% Correspondences},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
every x tick label/.append style={font=\color{black}, font=\tiny},
every y tick label/.append style={font=\color{black}, font=\tiny},
xtick={0,0.1,0.2,0.3,0.4,0.5},
xticklabels={0,0.1,0.2,0.3,0.4,0.5},
ylabel style={at={(0.155,0.48)}},
xlabel style={at={(0.5,0.07)}},
legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.44,0.1)}, anchor= south west}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0	1.9873\\
0.0100000000000051	2.0397\\
0.019999999999996	3.1889\\
0.0300000000000011	5.7\\
0.0400000000000063	8.8349\\
0.0499999999999972	12.635\\
0.0600000000000023	17.168\\
0.0699999999999932	22.135\\
0.0799999999999983	27.697\\
0.0900000000000034	33.763\\
0.0999999999999943	39.986\\
0.109999999999999	45.454\\
0.120000000000005	51.273\\
0.129999999999995	55.967\\
0.140000000000001	60.175\\
0.150000000000006	64.013\\
0.159999999999997	67.262\\
0.170000000000002	70.313\\
0.180000000000007	72.77\\
0.189999999999998	75.165\\
0.200000000000003	77.135\\
0.209999999999994	79.073\\
0.219999999999999	80.868\\
0.230000000000004	82.162\\
0.239999999999995	83.427\\
0.25	84.595\\
0.260000000000005	85.519\\
0.269999999999996	86.403\\
0.280000000000001	87.198\\
0.290000000000006	87.91\\
0.299999999999997	88.525\\
0.310000000000002	89.084\\
0.329999999999998	89.998\\
0.340000000000003	90.4\\
0.349999999999994	90.722\\
0.359999999999999	91.022\\
0.370000000000005	91.41\\
0.379999999999995	91.754\\
0.390000000000001	92.092\\
0.400000000000006	92.44\\
0.409999999999997	92.694\\
0.420000000000002	92.897\\
0.439999999999998	93.408\\
0.450000000000003	93.6\\
0.459999999999994	93.835\\
0.469999999999999	94.089\\
0.480000000000004	94.273\\
0.489999999999995	94.373\\
0.5	94.462\\
};
\addlegendentry{\footnotesize Before}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0	6.654\\
0.0100000000000051	6.75239999999999\\
0.019999999999996	9.6413\\
0.0300000000000011	16.2\\
0.0400000000000063	23.687\\
0.0499999999999972	31.546\\
0.0699999999999932	48.038\\
0.0799999999999983	55.902\\
0.0900000000000034	63.351\\
0.0999999999999943	69.606\\
0.109999999999999	74.708\\
0.120000000000005	79.148\\
0.129999999999995	82.595\\
0.140000000000001	85.421\\
0.150000000000006	87.74\\
0.159999999999997	89.483\\
0.170000000000002	90.925\\
0.180000000000007	92.049\\
0.189999999999998	93.027\\
0.200000000000003	93.922\\
0.209999999999994	94.637\\
0.219999999999999	95.254\\
0.230000000000004	95.789\\
0.239999999999995	96.237\\
0.25	96.617\\
0.260000000000005	96.954\\
0.269999999999996	97.254\\
0.280000000000001	97.524\\
0.290000000000006	97.76\\
0.299999999999997	97.987\\
0.310000000000002	98.205\\
0.319999999999993	98.387\\
0.329999999999998	98.576\\
0.340000000000003	98.703\\
0.349999999999994	98.808\\
0.359999999999999	98.906\\
0.370000000000005	98.987\\
0.379999999999995	99.052\\
0.390000000000001	99.102\\
0.400000000000006	99.144\\
0.409999999999997	99.163\\
0.420000000000002	99.176\\
0.430000000000007	99.181\\
0.439999999999998	99.184\\
0.459999999999994	99.194\\
0.480000000000004	99.216\\
0.489999999999995	99.221\\
0.5	99.237\\
};
\addlegendentry{\footnotesize After}

\end{axis}
\end{tikzpicture}%
